ETCetera: beyond Event-Triggered Control

We present ETCetera, a Python library developed for the analysis and synthesis of the sampling behaviour of event triggered control (ETC) systems. In particular, the tool constructs abstractions of the sampling behaviour of given ETC systems, in the form of timed automata (TA) or finite-state transition systems (FSTSs). When the abstraction is an FSTS, ETCetera provides diverse manipulation tools for analysis of ETC's sampling performance, synthesis of communication traffic schedulers (when networks shared by multiple ETC loops are considered), and optimization of sampling strategies. Additionally, the TA models may be exported to UPPAAL for analysis and synthesis of schedulers. Several examples of the tool's application for analysis and synthesis problems with different types of dynamics and event-triggered implementations are provided.

==> Figures/PETC_FTS.tex <==
\begin{figure}
    \centering
    \small
    %\begin{minipage}{.4\textwidth}
      \centering
      \begin{tikzpicture} [node distance = 2cm, on grid, auto, semithick]
        \node (q2) [state] {$\Rs_2$};
        \node (q3) [state, right = of q2] {$\Rs_3$};
        \path [-stealth, thick]
            (q2) edge node {2}   (q3)
            (q2) edge [loop above]  node {1,2} (q2)
            (q3) edge [loop above]  node {1,2,3} (q3);
    \end{tikzpicture}
    \caption{A simple PETC traffic model with only two regions and $k_{\max} = 3.$.} 
    \label{fig:simple_petc_fts}
\end{figure}

==> Figures/bounds_nl_traffic.tex <==
\begin{tikzpicture}
	\begin{axis}[height=0.2\textheight, width=0.45\textwidth, my axis style, axis x line=bottom, axis y line=left, ylabel= Time (s), grid=both, xtick={0, 7, 14, 21, 28, 35, 42}, xticklabels={$\mathcal{R}_{1, 1}$, $\mathcal{R}_{2, 2}$,  $\mathcal{R}_{3, 3}$ ,  $\mathcal{R}_{4, 4}$ ,  $\mathcal{R}_{4, 6}$ ,  $\mathcal{R}_{5, 7}$ ,  $\mathcal{R}_{6, 8}$ }]
		\addplot[my linestyle, thick, blue, mark=x, mark options={black}] table[x=r, y=lower, col sep=comma]{Figures/bounds_nonhom_mani.csv};
		\addplot[my linestyle, thick, red, mark=x, mark options={black}] table[x=r, y=upper, col sep=comma]{Figures/bounds_nonhom_mani.csv};
	\legend{$\underline{\tau}_{\mathcal{R}_{i,j}}$, $\overline{\tau}_{\mathcal{R}_{i,j}}$}
	\end{axis}
\end{tikzpicture}

==> Figures/cones_linear.tex <==
\colorlet{dgreen}{green!75!black}
\colorlet{ddgreen}{green!50!black}
\colorlet{dcyan}{cyan!75!black}
\colorlet{aqua}{dcyan!50!blue}
\begin{tikzpicture}[scale=1.8]
\fill[aqua] (0,0) circle [radius=1];
\fill[fill=dcyan] (0,0) -- (10:1) arc (10:120:1) -- (0,0);
\fill[fill=dgreen] (0,0) -- (20:1) arc (20:80:1) -- (0,0);
\fill[fill=ddgreen] (0,0) -- (40:1) arc (40:50:1) -- (0,0);
\draw (0,0) -- (10:1.1);
\draw (0,0) -- (120:1.1); 
\draw (0,0) -- (20:1.1);
\draw (0,0) -- (80:1.1) ;
\draw (0,0) -- (40:1.1);
\draw (0,0) -- (50:1.1);
\node[anchor=west] at (-30:1.1) {\textcolor{aqua}{$k=4$}};
\node[anchor=west] at (15:1.1) {\textcolor{dcyan}{$k=3$}};
\node[anchor=west] at (30:1.1) {\textcolor{dgreen}{$k=2$}};
\node[anchor=west] at (45:1.1) {\textcolor{ddgreen}{$k=1$}};
\begin{scope}[rotate=180]
\fill[fill=dcyan] (0,0) -- (10:1) arc (10:120:1) -- (0,0);
\fill[fill=green!75!black] (0,0) -- (20:1) arc (20:80:1) -- (0,0);
\fill[fill=ddgreen] (0,0) -- (40:1) arc (40:50:1) -- (0,0);
\draw (0,0) -- (10:1.1);
\draw (0,0) -- (120:1.1); 
\draw (0,0) -- (20:1.1);
\draw (0,0) -- (80:1.1) ;
\draw (0,0) -- (40:1.1);
\draw (0,0) -- (50:1.1);
\end{scope}
\draw[->, thick] (0,-1.2) -- (0,1.2) node[right] {$x_2$};
\draw[->, thick] (-1.2,0) -- (1.2,0) node[right] {$x_1$};
\end{tikzpicture}

==> Figures/sched_TT.tex <==
\begin{tikzpicture}
	\begin{axis}[height=0.125\textheight, width=0.45\textwidth, my axis style,  only marks, axis x line=middle, axis y line=left,
		yticklabels={System 1, System 2}, ytick={1, -1}, xlabel=Time(s), xmax=1.2]
		\addplot[color=blue, mark=x, mark size = 5pt] table[y=y, x=TT, col sep=comma]{Figures/simTT1.csv};
		\addplot[color=red, mark=x, mark size = 5pt] table[y=y, x=TT, col sep=comma] {Figures/simTT2.csv};
		\addplot[color=blue, mark=o, mark size = 5pt] table[y=y, x=TTe, col sep=comma]{Figures/simTT1.csv};
		\addplot[color=red, mark=o, mark size = 5pt] table[y=y, x=TTe, col sep=comma] {Figures/simTT2.csv};
	\end{axis}
\end{tikzpicture}

==> Figures/sched_TT_ref.tex <==
\begin{tikzpicture}
	\begin{axis}[height=0.125\textheight, width=0.45\textwidth, my axis style,  only marks, axis x line=middle, axis y line=left,
		yticklabels={System 1, System 2}, ytick={1, -1}, xlabel=Time(s), xmax=1.2]
		\addplot[color=blue, mark=x, mark size = 5pt] table[y=y, x=TT, col sep=comma]{Figures/sim_refTT1.csv};
		\addplot[color=red, mark=x, mark size = 5pt] table[y=y, x=TT, col sep=comma] {Figures/sim_refTT2.csv};
		\addplot[color=blue, mark=diamond, mark size = 5pt] table[y=y, x=TTc, col sep=comma]{Figures/sim_refTT1.csv};
		\addplot[color=red, mark=diamond, mark size = 5pt] table[y=y, x=TTc, col sep=comma] {Figures/sim_refTT2.csv};
	\end{axis}
\end{tikzpicture}

==> Figures/sched_state1.tex <==
\begin{tikzpicture}
	\begin{axis}[height=0.175\textheight, width=0.5\textwidth, my axis style, axis x line=bottom, axis y line=left, ylabel= State, xlabel=Time(s), grid=both]
		\addplot[my linestyle, thick, dashed, blue] table[y=x11, x=t, col sep=comma]{Figures/sim.csv};
		\addplot[my linestyle, thick, dashed, red] table[y=x12, x=t, col sep=comma]{Figures/sim.csv};
		\addplot[my linestyle, thick, blue] table[y=x1hat1, x=t, col sep=comma]{Figures/sim.csv};
		\addplot[my linestyle, thick, red] table[y=x1hat2, x=t, col sep=comma]{Figures/sim.csv};
	\end{axis}
\end{tikzpicture}

==> Figures/sched_state2.tex <==
\begin{tikzpicture}
	\begin{axis}[height=0.175\textheight, width=0.5\textwidth, my axis style, axis x line=bottom, axis y line=left, xlabel=Time(s), grid=both]
		\addplot[my linestyle, thick, dashed, blue] table[y=x21, x=t, col sep=comma]{Figures/sim.csv};
		\addplot[my linestyle, thick, dashed, red] table[y=x22, x=t, col sep=comma]{Figures/sim.csv};
		\addplot[my linestyle, thick, blue] table[y=x2hat1, x=t, col sep=comma]{Figures/sim.csv};
		\addplot[my linestyle, thick, red] table[y=x2hat2, x=t, col sep=comma]{Figures/sim.csv};
	\end{axis}
\end{tikzpicture}

==> Figures/sched_traj.tex <==
\begin{tikzpicture}
	\begin{axis}[height=0.25\textwidth, width=0.5\textwidth, my axis style, axis x line=bottom, axis y line=left, ylabel= $x_2$, xlabel=$x_1$, grid=both]
		\addplot[my linestyle, thick, dashed, blue] table[y=x11, x=x12, col sep=comma]{Figures/sim.csv};
		\addplot[my linestyle, thick, dashed, red] table[y=x21, x=x22, col sep=comma]{Figures/sim.csv};
% 		\addplot[my linestyle, thick, dashed, red] table[y=x12, x=t, col sep=comma]{Figures/sim.csv};
		\addplot[blue, only marks, mark=x] table[y=x1hat1, x=x1hat2, col sep=comma]{Figures/sim.csv};
		\addplot[red, only marks, mark=x] table[y=x2hat1, x=x2hat2, col sep=comma]{Figures/sim.csv};
	\legend{System 1, System 2}
% 		\addplot[my linestyle, thick, red] table[y=x1hat2, x=t, col sep=comma]{Figures/sim.csv};
	\end{axis}
\end{tikzpicture}

==> Figures/tr_nl_traffic.tex <==
\begin{tikzpicture}
	\begin{axis}[height=5cm, width=0.45\textwidth, my axis style, axis x line=bottom, axis y line=left, ylabel= To, xlabel=From, grid=both,  only marks, xtick={0, 7, 14, 21, 28, 35, 42}, ytick={0, 7, 14, 21, 28, 35, 42}, ymin=-2, xmin=-2, yticklabels={$\mathcal{R}_{1, 1}$, $\mathcal{R}_{2, 2}$,  $\mathcal{R}_{3, 3}$ ,  $\mathcal{R}_{4, 4}$ ,  $\mathcal{R}_{4, 6}$ ,  $\mathcal{R}_{5, 7}$ ,  $\mathcal{R}_{6, 8}$ }, xticklabels={$\mathcal{R}_{1, 1}$, $\mathcal{R}_{2, 2}$,  $\mathcal{R}_{3, 3}$ ,  $\mathcal{R}_{4, 4}$ ,  $\mathcal{R}_{4, 6}$ ,  $\mathcal{R}_{5, 7}$ ,  $\mathcal{R}_{6, 8}$ }]
		\addplot[color=blue, mark=x] table[x=X, y=Y, col sep=comma]{Figures/tr_nonhom_mani.csv};
	\end{axis}
\end{tikzpicture}
